Drift-Resilient TabPFN: In-Context Learning Temporal Distribution Shifts on Tabular Data

While most ML models expect independent and identically distributed data, this assumption is often violated in real-world scenarios due to distribution shifts, resulting in the degradation of machine learning model performance. Until now, no tabular method has consistently outperformed classical supervised learning, which ignores these shifts. To address temporal distribution shifts, we present Drift-Resilient TabPFN, a fresh approach based on In-Context Learning with a Prior-Data Fitted Network that learns the learning algorithm itself: it accepts the entire training dataset as input and makes predictions on the test set in a single forward pass. Specifically, it learns to approximate Bayesian inference on synthetic datasets drawn from a prior that specifies the model's inductive bias. This prior is based on structural causal models (SCM), which gradually shift over time. To model shifts of these causal models, we use a secondary SCM, that specifies changes in the primary model parameters. The resulting Drift-Resilient TabPFN can be applied to unseen data, runs in seconds on small to moderately sized datasets and needs no hyperparameter tuning. Comprehensive evaluations across 18 synthetic and real-world datasets demonstrate large performance improvements over a wide range of baselines, such as XGB, CatBoost, TabPFN, and applicable methods featured in the Wild-Time benchmark. Compared to the strongest baselines, it improves accuracy from 0.688 to 0.744 and ROC AUC from 0.786 to 0.832 while maintaining stronger calibration. This approach could serve as significant groundwork for further research on out-of-distribution prediction.

==> figures/visual_abstract.tex <==
\begin{minipage}[t]{1.\textwidth}
    \textbf{(a)} We generate synthetic datasets by sampling structural causal models whose edges shift over time.
    \begin{center}
    \tikz[baseline=(current bounding box.center)]{
        \node[draw, fill=blue!3, inner sep=5pt]{
            \begin{minipage}[t]{0.95\textwidth}
                \hfill
                \begin{minipage}[t]{0.48\textwidth}
                    A structural causal model (SCM) with sparse edge shifts indicated in red.
                \end{minipage}
                \hfill
                \begin{minipage}[t]{0.48\textwidth}
                    A \sscm{} generates the strength of edge shifts depending on a time domain.
                \end{minipage}
                \hfill
                \\[0.1em]
                \hfill
                \begin{minipage}[c]{0.48\textwidth}
                    \begin{center}
                    \includestandalone[width=0.75\textwidth]{figures/example_bnn_inv_shifted}
                    \end{center}
                \end{minipage}
                \hfill
                \begin{minipage}[c]{0.48\textwidth}
                    \begin{center}
                    \includestandalone[width=0.65\textwidth]{figures/hypernet}
                    \end{center}
                \end{minipage}
                \hfill
            \end{minipage}
        };
    }
    \end{center}

    \begin{minipage}[t]{0.48\textwidth}
        \textbf{(b)} TabPFN accepts entire datasets as inputs. Given millions of datasets from (a), it learns to make predictions on held-out test samples, learning the prediction algorithm itself with an inductive bias for addressing distribution shifts.
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \textbf{(c)} Trained once, \methodname{} can be applied to novel real-world data and makes predictions in a single forward pass, automatically detecting and extrapolating distribution shifts.
    \end{minipage}
    \\[0.1em]
    \hfill
    \begin{minipage}[c]{0.48\textwidth}
        \begin{center}
        \tikz[baseline=(current bounding box.center)]{
                \node[draw,fill=blue!3,inner ysep=0.63em, inner xsep=0pt]{
                    \includestandalone[width=1\textwidth]{figures/tabpfn_learn}
                };
            }
        \end{center}
    \end{minipage}
    \hfill
    \begin{minipage}[c]{0.48\textwidth}
        \begin{center}
        \includegraphics[width=1\textwidth]{plots/intersecting_blobs_cropped.png}
        \end{center}
    \end{minipage}
    \hfill
\end{minipage}

